Exponential mixing for random dynamical systems and an example of Pierrehumbert

We consider the question of exponential mixing for random dynamical systems on arbitrary compact manifolds without boundary. We put forward a robust, dynamics-based framework that allows us to construct space-time smooth, uniformly bounded in time, universal exponential mixers. The framework is then applied to the problem of proving exponential mixing in a classical example proposed by Pierrehumbert in 1994, consisting of alternating periodic shear flows with randomized phases. This settles a longstanding open problem on proving the existence of a space-time smooth (universal) exponentially mixing incompressible velocity field on a two-dimensional periodic domain while also providing a toolbox for constructing such smooth universal mixers in all dimensions.

==> projective.tex <==
\resizebox{5.1cm}{5.1cm}{%
\begin{tikzpicture}
\draw[black,thick] (0,0) -- (2*3.1415,0) -- (2*3.1415,2*3.1415) -- (0,2*3.1415) -- (0,0);
\draw[blue,fill] (2,2) circle (.05cm) node[black,anchor=north west] {\footnotesize$x$} ;
\draw[blue,->,>=stealth, rotate around={70:(2,2)}] (2,2) -- (2.5,2)  node [below right,black] {\footnotesize$v$};
\draw[blue,fill] (4,4) circle (.05cm) node[black,anchor=north west] {\footnotesize$x_{N'}$} ;
\draw[blue,->,>=stealth, rotate around={45:(4,4)}] (4,4) -- (4.5,4)  node [below right,black] {\footnotesize$\bar v$};
\draw[red,fill] (3,1) circle (.05cm) node[black,anchor=north west] {\footnotesize$\bar x$} ;
\draw[red,->,>=stealth, rotate around={45:(3,1)}] (3,1) -- (3.5,1)  node [below right,black] {\footnotesize$\bar v$};
\draw [->,>=stealth,blue,thick](2,2) [out=-10,in=-100] to (4,3.95);
\end{tikzpicture}
}
\hspace{0.5cm}%
\resizebox{5.1cm}{5.1cm}{%
\begin{tikzpicture}
\draw[black,thick] (0,0) -- (2*3.1415,0) -- (2*3.1415,2*3.1415) -- (0,2*3.1415) -- (0,0);
\draw[blue,fill] (4,4) circle (.05cm) node[black,anchor=north west] {\footnotesize$x_{N'}$} ;
\draw[blue,->,>=stealth, rotate around={45:(4,4)}] (4,4) -- (4.5,4)  node [below right,black] {\footnotesize$\bar v$};
\draw[blue,fill] (3,1.4) circle (.05cm) ;
\draw[blue,->,>=stealth, rotate around={45:(3,1.4)}] (3,1.4) -- (3.5,1.4)  ;
\draw[red,fill] (3,1) circle (.05cm) node[black,anchor=north west] {\footnotesize$\bar x$} ;
\draw[red,->,>=stealth, rotate around={45:(3,1)}] (3,1) -- (3.5,1)  node [below right,black] {\footnotesize$\bar v$};
\draw [->,>=stealth,blue,thick](4,4) [out=100,in=100] to (3,1.42);
\draw[red!20] (3,1) circle (0.5cm) ;
 \draw[red!20,|->|,>=stealth, rotate around={180:(3,1)}] (3,1) -- (3.5,1)  node [below right,black] {\footnotesize$\eps$};
\end{tikzpicture}
}

==> rigid.tex <==
\resizebox{5.1cm}{5.1cm}{%
\begin{tikzpicture}
\draw[black,thick] (0,0) -- (2*3.1415,0) -- (2*3.1415,2*3.1415) -- (0,2*3.1415) -- (0,0);
\draw[blue,fill] (2,2) circle (.05cm) node[black,anchor=north west] {\footnotesize$x$} ;
\draw[blue,fill] (1,3) circle (.05cm) node[black,anchor=north west] {\footnotesize$y$} ;
\draw[blue,fill] (3.1415+1,3.1415+1) circle (.05cm) node[black,anchor=north west] {\footnotesize$y_{N_1}$} ;
\draw[blue,fill] (3.1415+2,3.1415+1) circle (.05cm) node[black,anchor=north west] {\footnotesize$x_{N_1}$} ;
\draw[red,fill] (2,1) circle (.05cm);
\draw[red,fill] (3,1) circle (.05cm) node[black,anchor=north west] {\footnotesize$\bar x$} ;

% \draw[variable=\y, black,smooth,thick, domain=3.1415:3.1415+1]  plot ( {sin((\y+1.0707)  r  )+5},\y);
% \draw[variable=\y, black,smooth,dashed, domain=3.1415+1:2*3.1415]  plot ( {sin((\y+1.0707)  r  )+5},\y);
% \draw[variable=\y, black,smooth, dashed,domain=0:3.1415]  plot ( {sin((\y+1.0707)  r  )+5},\y);
\draw [|-|,gray] (3.1415+1,3.1415+1) -- (3.1415+2,3.1415+1) node[midway,above,black] {\footnotesize$\delta_1$};
\draw [|-|,gray] (2,1) -- (3,1) node[midway,above,black] {\footnotesize$\delta_1$};
\draw [->,>=stealth,blue,thick](1.5,2.5) [out=10,in=-100] to (3.1415+1.5,3.1415+0.5);
% \draw[gray,-tipA] (3.1415-1,3.1415+1) -- (3.1415-2,3.1415+1);
% \draw[blue!50,fill] (3.1415-1,3.1415) circle (.05cm) ;
% \draw[blue!50,fill] (3.1415-2,3.1415+1) circle (.05cm) ;
\end{tikzpicture}
}
\hspace{0.5cm}%
\resizebox{5.1cm}{5.1cm}{%
\begin{tikzpicture}
\draw[black,thick] (0,0) -- (2*3.1415,0) -- (2*3.1415,2*3.1415) -- (0,2*3.1415) -- (0,0);
\draw[blue,fill] (3.1415+1,3.1415+1) circle (.05cm) node[black,anchor=north west] {\footnotesize$y_{N_1}$} ;
\draw[blue,fill] (3.1415+2,3.1415+1) circle (.05cm) node[black,anchor=north west] {\footnotesize$x_{N_1}$} ;
\draw[blue,fill] (2,5) circle (.05cm);
\draw[blue,fill] (3,5) circle (.05cm);
\draw[red,fill] (2,1) circle (.05cm);
\draw[red,fill] (3,1) circle (.05cm) node[black,anchor=north west] {\footnotesize$\bar x$} ;
\draw [|-|,gray] (2,1) -- (3,1) node[midway,above,black] {\footnotesize$\delta_1$};
%\draw [|-|,gray] (2,5) -- (3,5)  ;
\draw [->,>=stealth,blue,thick](3.1415+1.5,3.1415+0.5) [out=-90,in=-100] to (2.5,4.8);
\draw [-,dashed,gray] (2,1) -- (2,5);
\draw [-,dashed,gray] (3,1) -- (3,5); 
\end{tikzpicture}
}
\hspace{0.5cm}%
\resizebox{5.1cm}{5.1cm}{%
\begin{tikzpicture}
\draw[black,thick] (0,0) -- (2*3.1415,0) -- (2*3.1415,2*3.1415) -- (0,2*3.1415) -- (0,0);
\draw[blue,fill] (2,5) circle (.05cm);
\draw[blue,fill] (3,5) circle (.05cm);
\draw[red,fill] (2,1) circle (.05cm);
\draw[red,fill] (3,1) circle (.05cm) node[black,anchor=north] {\footnotesize$\bar x$} ;
\draw[blue,fill] (2,1.4) circle (.05cm) node[black,anchor=south] {\footnotesize$ y_{N}$};
\draw[blue,fill] (3,1.4) circle (.05cm) node[black,anchor=south] {\footnotesize$ x_{N}$} ;
\draw[red!20] (2,1) circle (0.5cm);
\draw[red!20] (3,1) circle (0.5cm) ;
\draw [|-|,gray] (2,1) -- (3,1) node[midway,below,black] {\footnotesize$\delta_1$};
% \draw [tipA-tipA,gray] (2.1,5.1) -- (2.9,5.1) node[midway,above,black] {\footnotesize$\delta_1$};
 \draw [->,>=stealth,blue,thick](2.5,4.8)  to (2.5,1.7);
 \draw[red!20,|->|,>=stealth, rotate around={45:(3,1)}] (3,1) -- (3.5,1)  node [below,black] {\footnotesize$\eps$};
 \draw [-,dashed,gray] (2,1) -- (2,5);
\draw [-,dashed,gray] (3,1) -- (3,5); 
\end{tikzpicture}
}

